Moduli spaces for quilted surfaces and Poisson structures

Let G be a Lie group endowed with a bi-invariant pseudo-Riemannian metric. Then the moduli space of flat connections on a principal G-bundle, P\to \Sigma, over a compact oriented surface, \Sigma, carries a Poisson structure. If we trivialize P over a finite number of points on the boundary of \Sigma, then the moduli space carries a quasi-Poisson structure instead. Our first result is to describe this quasi-Poisson structure in terms of an intersection form on the fundamental groupoid of the surface, generalizing results of Massuyeau and Turaev. Our second result is to extend this framework to quilted surfaces, i.e. surfaces where the structure group varies from region to region and a reduction (or relation) of structure occurs along the borders of the regions, extending results of the second author. We describe the Poisson structure on the moduli space for a quilted surface in terms of an operation on spin networks, i.e. graphs immersed in the surface which are endowed with some additional data on their edges and vertices. This extends the results of various authors.

==> AnnulusFusion.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnnulusFusion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.85671387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38228053)%
    \put(0,0){\includegraphics[width=\unitlength]{AnnulusFusion.pdf}}%
    \put(0.10975937,0.33337382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_\mbf{s}$}}}%
    \put(0.21973407,0.33337382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_\mbf{t}$}}}%
  \end{picture}%
\endgroup%


==> MergedGrphs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MergedGrphs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.92023926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59837266)%
    \put(0,0){\includegraphics[width=\unitlength]{MergedGrphs.pdf}}%
    \put(0.8194986,0.52699409){\color[rgb]{0,0,0}\rotatebox{26.86955581}{\makebox(0,0)[b]{\smash{$\tilde e_A$}}}}%
    \put(0.7446522,0.07107462){\color[rgb]{0,0,0}\rotatebox{-26.39214386}{\makebox(0,0)[b]{\smash{$\tilde e'_A$}}}}%
    \put(0.50316732,0.39608852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.22640043,0.05569394){\color[rgb]{0,0,0}\rotatebox{25.93201554}{\makebox(0,0)[b]{\smash{$e_A$}}}}%
    \put(0.17284625,0.5261072){\color[rgb]{0,0,0}\rotatebox{-26.39214386}{\makebox(0,0)[b]{\smash{$e'_A$}}}}%
  \end{picture}%
\endgroup%


==> PBoalchDrawCut.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PBoalchDrawCut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.46674805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43901284)%
    \put(0,0){\includegraphics[width=\unitlength]{PBoalchDrawCut.pdf}}%
    \put(0.13492177,0.08654073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_3$}}}%
    \put(0.27292974,0.08654073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{2r-3}$}}}%
    \put(0.97077051,0.27238128){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$C_0$}}}}%
    \put(0.9045633,0.27000167){\color[rgb]{0,0,0}\rotatebox{67.12569648}{\makebox(0,0)[b]{\smash{$C_1$}}}}%
    \put(0.85561496,0.26841056){\color[rgb]{0,0,0}\rotatebox{49.56876216}{\makebox(0,0)[b]{\smash{$C_2$}}}}%
    \put(0.59726803,0.24272625){\color[rgb]{0,0,0}\rotatebox{21.87670524}{\makebox(0,0)[b]{\smash{$hC_{2r}$}}}}%
    \put(0.66752893,0.24285279){\color[rgb]{0,0,0}\rotatebox{24.8581464}{\makebox(0,0)[b]{\smash{$C_{2r-1}$}}}}%
    \put(0.74170126,0.24307219){\color[rgb]{0,0,0}\rotatebox{30.214021}{\makebox(0,0)[b]{\smash{$C_{2r-2}$}}}}%
    \put(0.25690022,0.25896829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$H$}}}%
    \put(0.27212902,0.34065521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$G$}}}%
    \put(0.50515272,0.27238128){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$C_0$}}}}%
    \put(0.50499178,0.16173475){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\Ad_hh_0$}}}}%
    \put(0.61979604,0.16403784){\color[rgb]{0,0,0}\rotatebox{-21.85426076}{\makebox(0,0)[b]{\smash{$hh_0$}}}}%
    \put(0.687472,0.15615431){\color[rgb]{0,0,0}\rotatebox{-24.41246982}{\makebox(0,0)[b]{\smash{$h_{2r-1}$}}}}%
    \put(0.74283998,0.15645648){\color[rgb]{0,0,0}\rotatebox{-30.55405644}{\makebox(0,0)[b]{\smash{$h_{2r-2}$}}}}%
    \put(0.84109975,0.15790038){\color[rgb]{0,0,0}\rotatebox{-51.31545983}{\makebox(0,0)[b]{\smash{$h_2$}}}}%
    \put(0.8921767,0.15940121){\color[rgb]{0,0,0}\rotatebox{-67.68393333}{\makebox(0,0)[b]{\smash{$h_1$}}}}%
    \put(0.96014326,0.161725){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$\Ad_hh_0$}}}}%
    \put(0.7345784,0.02258804){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h$}}}%
    \put(0.18285734,0.3455303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{2r}$}}}%
    \put(0.07675666,0.28246117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.07108752,0.12337104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2$}}}%
    \put(0.32518964,0.14070651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\scriptscriptstyle 2r-2}$}}}%
    \put(0.32617092,0.26430819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\scriptscriptstyle 2r-1}$}}}%
    \put(0.20524967,0.4138469){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_G$}}}%
    \put(0.2040889,0.22277009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_H$}}}%
    \put(0.96036853,0.40186088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_G$}}}%
    \put(0.95521243,0.01900783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_H$}}}%
  \end{picture}%
\endgroup%


==> Permutation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Permutation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.4359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72663961)%
    \put(0,0){\includegraphics[width=\unitlength]{Permutation.pdf}}%
    \put(0.70216653,0.57283684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.80737871,0.29975846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.40522199,0.57283684){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_3$}}}%
    \put(0.51424429,0.0784708){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_n$}}}%
    \put(0.31783739,0.34056327){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$S^1_i=$}}}%
  \end{picture}%
\endgroup%


==> ReplacePointWithEdge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ReplacePointWithEdge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.36584473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21821422)%
    \put(0,0){\includegraphics[width=\unitlength]{ReplacePointWithEdge.pdf}}%
    \put(0.09376434,0.10554836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a_v$}}}%
    \put(0.17110662,0.02760747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.24315093,0.10554836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{v'}$}}}%
    \put(0.63774322,0.10554836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a_v$}}}%
    \put(0.85452543,0.10554836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{v'}$}}}%
    \put(0.69198349,0.02760747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_+$}}}%
    \put(0.80233559,0.02760747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_-$}}}%
    \put(0.74156507,0.08606314){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{w}_v$}}}%
    \put(0.17297257,0.17753196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
    \put(0.73707599,0.1807795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma$}}}%
  \end{picture}%
\endgroup%


==> SigmaC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SigmaC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.47114258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30178532)%
    \put(0,0){\includegraphics[width=\unitlength]{SigmaC.pdf}}%
    \put(0.12109777,0.02830126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
    \put(0.49594639,0.02830126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma^c$}}}%
    \put(0.87079505,0.02830126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma^C$}}}%
    \put(0.13423239,0.17871866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle v$}}}%
    \put(0.50908105,0.17871866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle v$}}}%
    \put(0.88392971,0.17871866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle v$}}}%
    \put(0.47000688,0.17295966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptscriptstyle D_v$}}}%
    \put(0.84485554,0.17295966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptscriptstyle D_v$}}}%
  \end{picture}%
\endgroup%


==> SignA.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SignA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.11083984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45808075)%
    \put(0,0){\includegraphics[width=\unitlength]{SignA.pdf}}%
    \put(0.28952693,0.19014869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.28952693,0.2939105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma_d$}}}%
    \put(0.29300498,0.0481831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.70379675,0.19014869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.70379675,0.2939105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma_d$}}}%
    \put(0.70727483,0.0481831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.15320703,0.38517896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma'$}}}%
    \put(0.42683906,0.38517896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma$}}}%
    \put(0.56747696,0.38517896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma$}}}%
    \put(0.84110891,0.38517896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma'$}}}%
  \end{picture}%
\endgroup%


==> Signp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Signp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.34150391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7009409)%
    \put(0,0){\includegraphics[width=\unitlength]{Signp.pdf}}%
    \put(0.27527768,0.37059822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.10483182,0.05334328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha$}}}%
    \put(0.36700885,0.05334328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta$}}}%
    \put(0.13286397,0.36928097){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.79324049,0.37059822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.6227946,0.05334328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta$}}}%
    \put(0.88497163,0.05334328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha$}}}%
    \put(0.65082674,0.36928097){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
  \end{picture}%
\endgroup%


==> Signpd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Signpd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.44338379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46437242)%
    \put(0,0){\includegraphics[width=\unitlength]{Signpd.pdf}}%
    \put(0.25224421,0.20762562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.29188655,0.29209815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma_d$}}}%
    \put(0.17821243,0.06243233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
    \put(0.25640449,0.05763438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mbf{w}$}}}%
    \put(0.74777393,0.20762562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.78741631,0.29209815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma_d$}}}%
    \put(0.67374222,0.06243233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
    \put(0.75193424,0.05763438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mbf{w}$}}}%
  \end{picture}%
\endgroup%


==> Signpw.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Signpw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.11083984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44150995)%
    \put(0,0){\includegraphics[width=\unitlength]{Signpw.pdf}}%
    \put(0.28952693,0.17357789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.28952693,0.2773397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma_d$}}}%
    \put(0.22763532,0.05219426){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p'$}}}%
    \put(0.3637111,0.05219427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
    \put(0.29300498,0.0481831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mbf{w}$}}}%
    \put(0.70379675,0.17357789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.70379675,0.2773397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma_d$}}}%
    \put(0.64190516,0.05219426){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p$}}}%
    \put(0.77798095,0.05219427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p'$}}}%
    \put(0.70727483,0.0481831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mbf{w}$}}}%
    \put(0.15320703,0.36860817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma'$}}}%
    \put(0.42683906,0.36860817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma$}}}%
    \put(0.56747696,0.36860817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma$}}}%
    \put(0.84110891,0.36860817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Gamma'$}}}%
  \end{picture}%
\endgroup%


==> SymplDbl.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SymplDbl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.24816895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27312185)%
    \put(0,0){\includegraphics[width=\unitlength]{SymplDbl.pdf}}%
    \put(0.14541157,0.22468021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.14541157,0.03848742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.23000387,0.13996291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.06961172,0.13996291){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A$}}}%
    \put(0.49227936,0.22468021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.49227936,0.03848742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.57007028,0.13996291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.40967813,0.13996291){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A$}}}%
    \put(0.14584921,0.13794599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma$}}}%
    \put(0.83234577,0.22468021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_1$}}}%
    \put(0.83234577,0.03848742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_2$}}}%
    \put(0.91013669,0.13996291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.74974454,0.13996291){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a_2$}}}%
  \end{picture}%
\endgroup%


==> UnmergedGrphs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UnmergedGrphs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.92023926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62536431)%
    \put(0,0){\includegraphics[width=\unitlength]{UnmergedGrphs.pdf}}%
    \put(0.73338083,0.48536194){\color[rgb]{0,0,0}\rotatebox{26.44612087}{\makebox(0,0)[b]{\smash{$e$}}}}%
    \put(0.73266098,0.10738429){\color[rgb]{0,0,0}\rotatebox{-26.90040488}{\makebox(0,0)[b]{\smash{$e'$}}}}%
    \put(0.48787839,0.39292843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
  \end{picture}%
\endgroup%


==> bound.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bound.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.30942383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27442256)%
    \put(0,0){\includegraphics[width=\unitlength]{bound.pdf}}%
    \put(0.04449033,0.03900769){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v$}}}%
    \put(0.24897924,0.03490581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v''$}}}%
    \put(0.15238443,0.23247861){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v'$}}}%
    \put(0.37925761,0.0871922){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{${v}_+$}}}%
    \put(0.42157289,0.02943685){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{${v}_-$}}}%
    \put(0.54635015,0.02429727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v''_+$}}}%
    \put(0.58736869,0.0871922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v''_-$}}}%
    \put(0.50806617,0.23999859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'_+$}}}%
    \put(0.45728355,0.23999859){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v'_-$}}}%
    \put(0.40620348,0.07524089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mbf w}_v$}}}%
    \put(0.55990491,0.07543632){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{${\mbf w}_{v''}$}}}%
    \put(0.48382114,0.20191012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\mbf w}_{v'}$}}}%
    \put(0.4132246,0.16717058){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$a_{v}$}}}%
    \put(0.48595489,0.03036601){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_{v''}$}}}%
    \put(0.54910988,0.16475356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{v'}$}}}%
    \put(0.75079028,0.08013281){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{${\mbf w}_v$}}}%
    \put(0.93260986,0.08013281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mbf w}_{v''}$}}}%
    \put(0.83825931,0.22941169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\mbf w}_{v'}$}}}%
    \put(0.14693312,0.10912153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
    \put(0.48100588,0.11426111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma$}}}%
    \put(0.83563697,0.11426111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat\Sigma^c$}}}%
  \end{picture}%
\endgroup%


==> colsurf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colsurf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.34685059bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58743242)%
    \put(0,0){\includegraphics[width=\unitlength]{colsurf.pdf}}%
  \end{picture}%
\endgroup%


==> fusion2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fusion2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.39562988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32128608)%
    \put(0,0){\includegraphics[width=\unitlength]{Fusion2.pdf}}%
    \put(0.13848502,0.29065568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v$}}}%
    \put(0.19884864,0.19929927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\mbf{s}$}}}%
    \put(0.31246652,0.19929927){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_\mbf{t}$}}}%
    \put(0.71562853,0.29065568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v^*$}}}%
    \put(0.25790111,0.02681515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma$}}}%
    \put(0.79147752,0.02681515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Sigma^*$}}}%
    \put(0.78921398,0.18059008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_\mbf{s}^*=v_\mbf{t}^*$}}}%
  \end{picture}%
\endgroup%

